Multicompartment Magnetic Resonance Fingerprinting

Magnetic resonance fingerprinting (MRF) is a technique for quantitative estimation of spin-relaxation parameters from magnetic-resonance data. Most current MRF approaches assume that only one tissue is present in each voxel, which neglects the tissue's microstructure, and may lead to artifacts in the recovered parameter maps at boundaries between tissues. In this work, we propose a multicompartment MRF model that accounts for the presence of multiple tissues per voxel. The model is fit to the data by iteratively solving a sparse linear inverse problem at each voxel, in order to express the magnetization signal as a linear combination of a few fingerprints in the precomputed dictionary. Thresholding-based methods commonly used for sparse recovery and compressed sensing do not perform well in this setting due to the high local coherence of the dictionary. Instead, we solve this challenging sparse-recovery problem by applying reweighted-l1-norm regularization, implemented using an efficient interior-point method. The proposed approach is validated with simulated data at different noise levels and undersampling factors, as well as with a controlled phantom imaging experiment on a clinical magnetic-resonance system.

==> fig_grid4by4.tex <==
\pgfplotsset{
    ylabel right/.style={
        after end axis/.append code={
            \node [rotate=90, anchor=north] at (rel axis cs:1,0.5) {#1};
        }   
    }
}

\begin{figure}[htbp]
	\centering
\begin{tikzpicture}
\begin{loglogaxis}[
	width = \scatterAllPlotScale\textwidth,
	height = \scatterAllPlotScale\textwidth,
	title = {Tissue A},
	title style = {yshift = \scatterTitleYshift pt},
	xmax = \scatterToneMax,
	ymax = \scatterTtwoMax,
	xmin = \scatterToneMin,
	ymin = \scatterTtwoMin,
	major tick length = \scatterMajorTickLen,
	xticklabel style={/pgf/number format/fixed},
	xticklabel={\pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult}},
	yticklabel style={/pgf/number format/fixed},
	yticklabel={\pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult}},
	xticklabels = \empty,
        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%	xlabel=$T_1$ (s),
	ylabel=$T_2$ (s),
	xlabel shift = \scatterXLabelShift pt,
	ylabel shift = \scatterYLabelShift pt,
	legend pos=north west,
	name = AA,
]
\addplot [scatter,only marks,color=orange,point meta=explicit symbolic,
scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
scatter/@post marker code/.style={},
]
table[x = T1, y = T2, meta index=2,col sep=space]
{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_1_1.dat};

\addplot [scatter,only marks,color=red,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_1_2.dat};
	
\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
	coordinates{(0.2133,0.0090)};
	
\legend{1\textsuperscript{st} comp., 2\textsuperscript{nd} comp., GT}
\end{loglogaxis}

\begin{loglogaxis}[
width = \scatterAllPlotScale\textwidth,
height = \scatterAllPlotScale\textwidth,
	title = {Tissue B},
%	scale=\subScatterPlotScale,
	title style = {yshift = \scatterTitleYshift pt},
	xmax = \scatterToneMax,
	ymax = \scatterTtwoMax,
	xmin = \scatterToneMin,
	ymin = \scatterTtwoMin,
	major tick length = \scatterMajorTickLen,
	xticklabel style={/pgf/number format/fixed},
	xticklabel={\pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult}},
	yticklabel style={/pgf/number format/fixed},
	yticklabel={\pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult}},
	xticklabels = \empty,
        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%	xlabel=$T_1$ (s),
%	ylabel=$T_2$ (s),
	yticklabel = \empty,
%	label style={font=\scatterLabelFont},
	xlabel shift = \scatterXLabelShift pt,
	ylabel shift = \scatterYLabelShift pt,
	name=AB,
	at=(AA.right of north east),
	anchor = left of north west,
]
\addplot [scatter,only marks,color=red,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_2_2.dat};
\addplot [scatter,only marks,color=orange,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_2_1.dat};
\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
	coordinates{(0.2133,0.0090)(0.6579,0.0421)};
\end{loglogaxis}

\begin{loglogaxis}[
width = \scatterAllPlotScale\textwidth,
height = \scatterAllPlotScale\textwidth,
	title = {Tissue C},
%	scale=\subScatterPlotScale,
	title style = {yshift = \scatterTitleYshift pt},
	xmax = \scatterToneMax,
	ymax = \scatterTtwoMax,
	xmin = \scatterToneMin,
	ymin = \scatterTtwoMin,
	major tick length = \scatterMajorTickLen,
	xticklabel style={/pgf/number format/fixed},
	xticklabel={\pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult}},
	yticklabel style={/pgf/number format/fixed},
	yticklabel={\pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult}},
	xticklabels = \empty,
        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%	xlabel=$T_1$ (s),
%	ylabel=$T_2$ (s),
	yticklabel=\empty,
%	label style={font=\scatterLabelFont},
	xlabel shift = \scatterXLabelShift pt,
	ylabel shift = \scatterYLabelShift pt,
	name=AC,
	at=(AB.right of north east),
	anchor = left of north west,
]
\addplot [scatter,only marks,color=red,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_3_2.dat};
\addplot [scatter,only marks,color=orange,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_3_1.dat};
\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
	coordinates{(0.2133,0.0090)(0.9066,0.0623)};
\end{loglogaxis}
\begin{loglogaxis}[
width = \scatterAllPlotScale\textwidth,
height = \scatterAllPlotScale\textwidth,
	title = {Tissue D},
%	scale=\subScatterPlotScale,
	title style = {yshift = \scatterTitleYshift pt},
	xmax = \scatterToneMax,
	ymax = \scatterTtwoMax,
	xmin = \scatterToneMin,
	ymin = \scatterTtwoMin,
	major tick length = \scatterMajorTickLen,
	xticklabel style={/pgf/number format/fixed},
	xticklabel={\pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult}},
	yticklabel style={/pgf/number format/fixed},
	yticklabel={\pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult}},
	xticklabels = \empty,
        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%	xlabel=$T_1$ (s),
	ylabel right=Tissue A,
	yticklabel=\empty,
%	label style={font=\scatterLabelFont},
	xlabel shift = \scatterXLabelShift pt,
	ylabel shift = \scatterYLabelShift pt,
	name=AD,
	at=(AC.right of north east),
	anchor = left of north west,
]
\addplot [scatter,only marks,color=red,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_4_2.dat};
\addplot [scatter,only marks,color=orange,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_4_1.dat};
\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
	coordinates{(0.2133,0.0090)(2.3163,0.4157)};
\end{loglogaxis}

\begin{loglogaxis}[
	width = \scatterAllPlotScale\textwidth,
	height = \scatterAllPlotScale\textwidth,
	title style = {yshift = \scatterTitleYshift pt},
	xmax = \scatterToneMax,
	ymax = \scatterTtwoMax,
	xmin = \scatterToneMin,
	ymin = \scatterTtwoMin,
	major tick length = \scatterMajorTickLen,
	xticklabel style={/pgf/number format/fixed},
	xticklabel={\pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult}},
	yticklabel style={/pgf/number format/fixed},
	yticklabel={\pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult}},
	xticklabels = \empty,
        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%	xlabel=$T_1$ (s),
	ylabel=$T_2$ (s),
	xlabel shift = \scatterXLabelShift pt,
	ylabel shift = \scatterYLabelShift pt,
	legend pos=north west,
	name = BA,
	at=(AA.south west),
	anchor=north west,
	yshift = -0.2cm
]
\addplot [scatter,only marks,color=red,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_5_2.dat};
\addplot [scatter,only marks,color=orange,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_5_1.dat};
\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
	coordinates{(0.2133,0.0090)(0.6579,0.0421)};
\end{loglogaxis}

\begin{loglogaxis}[
width = \scatterAllPlotScale\textwidth,
height = \scatterAllPlotScale\textwidth,
%	scale=\subScatterPlotScale,
	title style = {yshift = \scatterTitleYshift pt},
	xmax = \scatterToneMax,
	ymax = \scatterTtwoMax,
	xmin = \scatterToneMin,
	ymin = \scatterTtwoMin,
	major tick length = \scatterMajorTickLen,
	xticklabel style={/pgf/number format/fixed},
	xticklabel={\pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult}},
	yticklabel style={/pgf/number format/fixed},
	yticklabel={\pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult}},
	xticklabels = \empty,
        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%	xlabel=$T_1$ (s),
%	ylabel=$T_2$ (s),
	yticklabel = \empty,
%	label style={font=\scatterLabelFont},
	xlabel shift = \scatterXLabelShift pt,
	ylabel shift = \scatterYLabelShift pt,
	name=BB,
	at=(BA.right of north east),
	anchor = left of north west,
]
\addplot [scatter,only marks,color=red,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_6_2.dat};
\addplot [scatter,only marks,color=orange,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_6_1.dat};
\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
	coordinates{(0.6579,0.0421)};
\end{loglogaxis}

\begin{loglogaxis}[
width = \scatterAllPlotScale\textwidth,
height = \scatterAllPlotScale\textwidth,
%	scale=\subScatterPlotScale,
	title style = {yshift = \scatterTitleYshift pt},
	xmax = \scatterToneMax,
	ymax = \scatterTtwoMax,
	xmin = \scatterToneMin,
	ymin = \scatterTtwoMin,
	major tick length = \scatterMajorTickLen,
	xticklabel style={/pgf/number format/fixed},
	xticklabel={\pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult}},
	yticklabel style={/pgf/number format/fixed},
	yticklabel={\pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult}},
	xticklabels = \empty,
        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%	xlabel=$T_1$ (s),
%	ylabel=$T_2$ (s),
	yticklabel=\empty,
%	label style={font=\scatterLabelFont},
	xlabel shift = \scatterXLabelShift pt,
	ylabel shift = \scatterYLabelShift pt,
	name=BC,
	at=(BB.right of north east),
	anchor = left of north west,
]
\addplot [scatter,only marks,color=red,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_7_2.dat};
\addplot [scatter,only marks,color=orange,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_7_1.dat};
\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
	coordinates{(0.6579,0.0421)(0.9066,0.0623)};
\end{loglogaxis}
\begin{loglogaxis}[
width = \scatterAllPlotScale\textwidth,
height = \scatterAllPlotScale\textwidth,
%	scale=\subScatterPlotScale,
	title style = {yshift = \scatterTitleYshift pt},
	xmax = \scatterToneMax,
	ymax = \scatterTtwoMax,
	xmin = \scatterToneMin,
	ymin = \scatterTtwoMin,
	major tick length = \scatterMajorTickLen,
	xticklabel style={/pgf/number format/fixed},
	xticklabel={\pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult}},
	yticklabel style={/pgf/number format/fixed},
	yticklabel={\pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult}},
	xticklabels = \empty,
        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%	xlabel=$T_1$ (s),
	ylabel right=Tissue B,
	yticklabel=\empty,
%	label style={font=\scatterLabelFont},
	xlabel shift = \scatterXLabelShift pt,
	ylabel shift = \scatterYLabelShift pt,
	name=BD,
	at=(BC.right of north east),
	anchor = left of north west,
]
\addplot [scatter,only marks,color=red,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_8_2.dat};
\addplot [scatter,only marks,color=orange,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_8_1.dat};
\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
	coordinates{(0.6579,0.0421)(2.3163,0.4157)};
\end{loglogaxis}

\begin{loglogaxis}[
	width = \scatterAllPlotScale\textwidth,
	height = \scatterAllPlotScale\textwidth,
	title style = {yshift = \scatterTitleYshift pt},
	xmax = \scatterToneMax,
	ymax = \scatterTtwoMax,
	xmin = \scatterToneMin,
	ymin = \scatterTtwoMin,
	major tick length = \scatterMajorTickLen,
	xticklabel style={/pgf/number format/fixed},
	xticklabel={\pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult}},
	yticklabel style={/pgf/number format/fixed},
	yticklabel={\pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult}},
	xticklabels = \empty,
        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%	xlabel=$T_1$ (s),
	ylabel=$T_2$ (s),
	xlabel shift = \scatterXLabelShift pt,
	ylabel shift = \scatterYLabelShift pt,
	legend pos=north west,
	name = CA,
	at=(BA.south west),
	anchor=north west,
	yshift = -0.2cm
]
\addplot [scatter,only marks,color=red,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_9_2.dat};
\addplot [scatter,only marks,color=orange,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_9_1.dat};
\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
	coordinates{(0.9066,0.0623)(0.2133,0.0090)};
\end{loglogaxis}

\begin{loglogaxis}[
width = \scatterAllPlotScale\textwidth,
height = \scatterAllPlotScale\textwidth,
%	scale=\subScatterPlotScale,
	title style = {yshift = \scatterTitleYshift pt},
	xmax = \scatterToneMax,
	ymax = \scatterTtwoMax,
	xmin = \scatterToneMin,
	ymin = \scatterTtwoMin,
	major tick length = \scatterMajorTickLen,
	xticklabel style={/pgf/number format/fixed},
	xticklabel={\pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult}},
	yticklabel style={/pgf/number format/fixed},
	yticklabel={\pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult}},
	xticklabels = \empty,
	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, extra y tick labels={},
        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%	xlabel=$T_1$ (s),
%	ylabel=$T_2$ (s),
	yticklabel = \empty,
%	label style={font=\scatterLabelFont},
	xlabel shift = \scatterXLabelShift pt,
	ylabel shift = \scatterYLabelShift pt,
	name=CB,
	at=(CA.right of north east),
	anchor = left of north west,
]
\addplot [scatter,only marks,color=red,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_10_2.dat};
\addplot [scatter,only marks,color=orange,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_10_1.dat};
\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
	coordinates{(0.9066,0.0623)(0.6579,0.0421)};
\end{loglogaxis}

\begin{loglogaxis}[
width = \scatterAllPlotScale\textwidth,
height = \scatterAllPlotScale\textwidth,
%	scale=\subScatterPlotScale,
	title style = {yshift = \scatterTitleYshift pt},
	xmax = \scatterToneMax,
	ymax = \scatterTtwoMax,
	xmin = \scatterToneMin,
	ymin = \scatterTtwoMin,
	major tick length = \scatterMajorTickLen,
	xticklabel style={/pgf/number format/fixed},
	xticklabel={\pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult}},
	yticklabel style={/pgf/number format/fixed},
	yticklabel={\pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult}},
	xticklabels = \empty,
        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%	xlabel=$T_1$ (s),
%	ylabel=$T_2$ (s),
	yticklabel=\empty,
%	label style={font=\scatterLabelFont},
	xlabel shift = \scatterXLabelShift pt,
	ylabel shift = \scatterYLabelShift pt,
	name=CC,
	at=(CB.right of north east),
	anchor = left of north west,
]
\addplot [scatter,only marks,color=red,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_11_2.dat};
\addplot [scatter,only marks,color=orange,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_11_1.dat};
\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
	coordinates{(0.9066,0.0623)};
\end{loglogaxis}
\begin{loglogaxis}[
width = \scatterAllPlotScale\textwidth,
height = \scatterAllPlotScale\textwidth,
%	scale=\subScatterPlotScale,
	title style = {yshift = \scatterTitleYshift pt},
	xmax = \scatterToneMax,
	ymax = \scatterTtwoMax,
	xmin = \scatterToneMin,
	ymin = \scatterTtwoMin,
	major tick length = \scatterMajorTickLen,
	xticklabel style={/pgf/number format/fixed},
	xticklabel={\pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult}},
	yticklabel style={/pgf/number format/fixed},
	yticklabel={\pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult}},
	xticklabels = \empty,
        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%	xlabel=$T_1$ (s),
	ylabel right=Tissue C,
	yticklabel=\empty,
%	label style={font=\scatterLabelFont},
	xlabel shift = \scatterXLabelShift pt,
	ylabel shift = \scatterYLabelShift pt,
	name=CD,
	at=(CC.right of north east),
	anchor = left of north west,
]
\addplot [scatter,only marks,color=red,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_12_2.dat};
\addplot [scatter,only marks,color=orange,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_12_1.dat};
\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
	coordinates{(0.9066,0.0623)(2.3163,0.4157)};
\end{loglogaxis}

\begin{loglogaxis}[
	width = \scatterAllPlotScale\textwidth,
	height = \scatterAllPlotScale\textwidth,
	title style = {yshift = \scatterTitleYshift pt},
	xmax = \scatterToneMax,
	ymax = \scatterTtwoMax,
	xmin = \scatterToneMin,
	ymin = \scatterTtwoMin,
	major tick length = \scatterMajorTickLen,
	xticklabel style={/pgf/number format/fixed},
	xticklabel={\pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult}},
	yticklabel style={/pgf/number format/fixed},
	yticklabel={\pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult}},
        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
	xlabel=$T_1$ (s),
	ylabel=$T_2$ (s),
	xlabel shift = \scatterXLabelShift pt,
	ylabel shift = \scatterYLabelShift pt,
	legend pos=north west,
	name = DA,
	at=(CA.south west),
	anchor=north west,
	yshift = -0.2cm
]
\addplot [scatter,only marks,color=red,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta/1},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_13_2.dat};
\addplot [scatter,only marks,color=orange,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_13_1.dat};
\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
	coordinates{(2.3163,0.4157)(0.2133,0.0090)};
\end{loglogaxis}

\begin{loglogaxis}[
width = \scatterAllPlotScale\textwidth,
height = \scatterAllPlotScale\textwidth,
%	scale=\subScatterPlotScale,
	title style = {yshift = \scatterTitleYshift pt},
	xmax = \scatterToneMax,
	ymax = \scatterTtwoMax,
	xmin = \scatterToneMin,
	ymin = \scatterTtwoMin, 
	major tick length = \scatterMajorTickLen,
	xticklabel style={/pgf/number format/fixed},
	xticklabel={\pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult}},
        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
	xlabel=$T_1$ (s),
%	ylabel=$T_2$ (s),
	yticklabel = \empty,
%	label style={font=\scatterLabelFont},
	xlabel shift = \scatterXLabelShift pt,
	ylabel shift = \scatterYLabelShift pt,
	name=DB,
%	at=(DA.right of north east),
%	anchor = left of north west,
	at=(CB.south west),
	anchor=north west,
	yshift = -0.2cm
]
\addplot [scatter,only marks,color=red,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_14_2.dat};
\addplot [scatter,only marks,color=orange,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_14_1.dat};
\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
	coordinates{(2.3163,0.4157)(0.6579,0.0421)};
\end{loglogaxis}

\begin{loglogaxis}[
width = \scatterAllPlotScale\textwidth,
height = \scatterAllPlotScale\textwidth,
%	scale=\subScatterPlotScale,
	title style = {yshift = \scatterTitleYshift pt},
	xmax = \scatterToneMax,
	ymax = \scatterTtwoMax,
	xmin = \scatterToneMin,
	ymin = \scatterTtwoMin,
	major tick length = \scatterMajorTickLen,
	xticklabel style={/pgf/number format/fixed},
	xticklabel={\pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult}},
    xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
   	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
	xlabel=$T_1$ (s),
%	ylabel=$T_2$ (s),
	yticklabel=\empty,
%	label style={font=\scatterLabelFont},
	xlabel shift = \scatterXLabelShift pt,
	ylabel shift = \scatterYLabelShift pt,
	name=DC,
%	at=(DB.right of north east),
%	anchor = left of north west,
	at=(CC.south west),
	anchor=north west,
	yshift = -0.2cm
]
\addplot [scatter,only marks,color=red,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_15_2.dat};
\addplot [scatter,only marks,color=orange,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_15_1.dat};
\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
	coordinates{(2.3163,0.4157)(0.9066,0.0623)};
\end{loglogaxis}
\begin{loglogaxis}[
width = \scatterAllPlotScale\textwidth,
height = \scatterAllPlotScale\textwidth,
%	scale=\subScatterPlotScale,
	title style = {yshift = \scatterTitleYshift pt},
	xmax = \scatterToneMax,
	ymax = \scatterTtwoMax,
	xmin = \scatterToneMin,
	ymin = \scatterTtwoMin,
	major tick length = \scatterMajorTickLen,
%	xtick={0.1,0.5,2},
%	xticklabels={0.1,0.5,2},
%	xticklabels = \empty,
%	extra x ticks = {.1,.2,.3,.4,.5,.8,1.1,1.4,1.7,2},
%	extra x tick labels={},
%	ytick={.005, .05, .5,1},
%	yticklabels={0.005, 0.05, 0.5},
%	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, 
%	extra y tick labels={},
	xticklabel style={/pgf/number format/fixed},
	xticklabel={\pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult}},
    xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
    yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
	xlabel=$T_1$ (s),
	ylabel right=Tissue D,
	yticklabel=\empty,
%	label style={font=\scatterLabelFont},
	xlabel shift = \scatterXLabelShift pt,
	ylabel shift = \scatterYLabelShift pt,
	name=DD,
%	at=(DC.right of north east),
%	anchor = left of north west,
	at=(CD.south west),
	anchor=north west,
	yshift = -0.2cm
]
\addplot [scatter,only marks,color=red,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_16_2.dat};
\addplot [scatter,only marks,color=orange,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_16_1.dat};
\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
	coordinates{(2.3163,0.4157)};
\end{loglogaxis}
\end{tikzpicture}
\caption{Scatter plots showing the estimated $T_1$ and $T_2$ values in the multicompartment model for simulated data with an SNR = $100$ and using 16 radial k-space spokes. Each subplot shows the estimated values of voxels containing combination of the tissue on the top and the tissue to the right of the subplot. The ground truth is also marked with black crosses as reference.}
\label{fig:scatter_all_num_s16n2}
\end{figure}
%
%
%\begin{figure}[htbp]
%	\centering
%\begin{tikzpicture}
%\begin{loglogaxis}[
%	width = \scatterAllPlotScale\textwidth,
%	height = \scatterAllPlotScale\textwidth,
%	title = {Tissue A},
%	title style = {yshift = \scatterTitleYshift pt},
%	xmax = \scatterToneMax,
%	ymax = \scatterTtwoMax,
%	xmin = \scatterToneMin,
%	ymin = \scatterTtwoMin,
%	major tick length = \scatterMajorTickLen,
%	xtick={0.1,0.5,2},
%%	xticklabels={0.1,0.5,2},
%	xticklabels = \empty,
%	extra x ticks = {.1,.2,.3,.4,.5,.8,1.1,1.4,1.7,2},extra x tick labels={},
%	ytick={.005, .05, .5,1},
%	yticklabels={0.005, 0.05, 0.5},
%	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, extra y tick labels={},
%        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
%        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%%	xlabel=$T_1$ (s),
%	ylabel=$T_2$ (s),
%	xlabel shift = \scatterXLabelShift pt,
%	ylabel shift = \scatterYLabelShift pt,
%	legend pos=north west,
%	name = AA,
%]
%\addplot [only marks,color=red, mark size=\scatterAllDotSize,mark=*]
%	table[x = T1, y = T2, col sep=space]{NumericalExperiment_simulated/data/num_grid/s16n2/scatter_1_2.dat};
%\addplot [only marks,color=orange,mark size=\scatterAllDotSize, mark=*]
%	table[x = T1, y = T2, col sep=space]{NumericalExperiment_simulated/data/num_grid/s16n2/scatter_1_1.dat};
%\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
%	coordinates{(0.2133,0.0090)};
%\end{loglogaxis}
%
%\begin{loglogaxis}[
%width = \scatterAllPlotScale\textwidth,
%height = \scatterAllPlotScale\textwidth,
%	title = {Tissue B},
%%	scale=\subScatterPlotScale,
%	title style = {yshift = \scatterTitleYshift pt},
%	xmax = \scatterToneMax,
%	ymax = \scatterTtwoMax,
%	xmin = \scatterToneMin,
%	ymin = \scatterTtwoMin,
%	major tick length = \scatterMajorTickLen,
%	xtick={0.1,0.5,2},
%%	xticklabels={0.1,0.5,2},
%	xticklabels = \empty,
%	extra x ticks = {.1,.2,.3,.4,.5,.8,1.1,1.4,1.7,2},extra x tick labels={},
%	ytick={.005, .05, .5,1},
%	yticklabels={0.005, 0.05, 0.5},
%	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, extra y tick labels={},
%        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
%        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%%	xlabel=$T_1$ (s),
%%	ylabel=$T_2$ (s),
%	yticklabel = \empty,
%%	label style={font=\scatterLabelFont},
%	xlabel shift = \scatterXLabelShift pt,
%	ylabel shift = \scatterYLabelShift pt,
%	name=AB,
%	at=(AA.right of north east),
%	anchor = left of north west,
%]
%\addplot [only marks,color=red, mark size=\scatterAllDotSize,mark=*]
%	table[x = T1, y = T2, col sep=space]{NumericalExperiment_simulated/data/num_grid/s16n2/scatter_2_2.dat};
%\addplot [only marks,color=orange,mark size=\scatterAllDotSize, mark=*]
%	table[x = T1, y = T2, col sep=space]{NumericalExperiment_simulated/data/num_grid/s16n2/scatter_2_1.dat};
%\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
%	coordinates{(0.2133,0.0090)(0.6579,0.0421)};
%\end{loglogaxis}
%
%\begin{loglogaxis}[
%width = \scatterAllPlotScale\textwidth,
%height = \scatterAllPlotScale\textwidth,
%	title = {Tissue C},
%%	scale=\subScatterPlotScale,
%	title style = {yshift = \scatterTitleYshift pt},
%	xmax = \scatterToneMax,
%	ymax = \scatterTtwoMax,
%	xmin = \scatterToneMin,
%	ymin = \scatterTtwoMin,
%	major tick length = \scatterMajorTickLen,
%	xtick={0.1,0.5,2},
%%	xticklabels={0.1,0.5,2},
%	xticklabels = \empty,
%	extra x ticks = {.1,.2,.3,.4,.5,.8,1.1,1.4,1.7,2},extra x tick labels={},
%	ytick={.005, .05, .5,1},
%	yticklabels={0.005, 0.05, 0.5},
%	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, extra y tick labels={},
%        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
%        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%%	xlabel=$T_1$ (s),
%%	ylabel=$T_2$ (s),
%	yticklabel=\empty,
%%	label style={font=\scatterLabelFont},
%	xlabel shift = \scatterXLabelShift pt,
%	ylabel shift = \scatterYLabelShift pt,
%	name=AC,
%	at=(AB.right of north east),
%	anchor = left of north west,
%]
%\addplot [only marks,color=red, mark size=\scatterAllDotSize,mark=*]
%	table[x = T1, y = T2, col sep=space]{NumericalExperiment_simulated/data/num_grid/s16n2/scatter_3_2.dat};
%\addplot [only marks,color=orange,mark size=\scatterAllDotSize, mark=*]
%	table[x = T1, y = T2, col sep=space]{NumericalExperiment_simulated/data/num_grid/s16n2/scatter_3_1.dat};
%\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
%	coordinates{(0.2133,0.0090)(0.9066,0.0623)};
%\end{loglogaxis}
%\begin{loglogaxis}[
%width = \scatterAllPlotScale\textwidth,
%height = \scatterAllPlotScale\textwidth,
%	title = {Tissue D},
%%	scale=\subScatterPlotScale,
%	title style = {yshift = \scatterTitleYshift pt},
%	xmax = \scatterToneMax,
%	ymax = \scatterTtwoMax,
%	xmin = \scatterToneMin,
%	ymin = \scatterTtwoMin,
%	major tick length = \scatterMajorTickLen,
%	xtick={0.1,0.5,2},
%%	xticklabels={0.1,0.5,2},
%	xticklabels = \empty,
%	extra x ticks = {.1,.2,.3,.4,.5,.8,1.1,1.4,1.7,2},extra x tick labels={},
%	ytick={.005, .05, .5,1},
%	yticklabels={0.005, 0.05, 0.5},
%	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, extra y tick labels={},
%        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
%        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%%	xlabel=$T_1$ (s),
%	ylabel right=Tissue A,
%	yticklabel=\empty,
%%	label style={font=\scatterLabelFont},
%	xlabel shift = \scatterXLabelShift pt,
%	ylabel shift = \scatterYLabelShift pt,
%	name=AD,
%	at=(AC.right of north east),
%	anchor = left of north west,
%]
%\addplot [only marks,color=red, mark size=\scatterAllDotSize,mark=*]
%	table[x = T1, y = T2, col sep=space]{NumericalExperiment_simulated/data/num_grid/s16n2/scatter_4_2.dat};
%\addplot [only marks,color=orange,mark size=\scatterAllDotSize, mark=*]
%	table[x = T1, y = T2, col sep=space]{NumericalExperiment_simulated/data/num_grid/s16n2/scatter_4_1.dat};
%\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
%	coordinates{(0.2133,0.0090)(2.3163,0.4157)};
%\end{loglogaxis}
%
%\begin{loglogaxis}[
%	width = \scatterAllPlotScale\textwidth,
%	height = \scatterAllPlotScale\textwidth,
%	title style = {yshift = \scatterTitleYshift pt},
%	xmax = \scatterToneMax,
%	ymax = \scatterTtwoMax,
%	xmin = \scatterToneMin,
%	ymin = \scatterTtwoMin,
%	major tick length = \scatterMajorTickLen,
%	xtick={0.1,0.5,2},
%%	xticklabels={0.1,0.5,2},
%	xticklabels = \empty,
%	extra x ticks = {.1,.2,.3,.4,.5,.8,1.1,1.4,1.7,2},extra x tick labels={},
%	ytick={.005, .05, .5,1},
%	yticklabels={0.005, 0.05, 0.5},
%	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, extra y tick labels={},
%        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
%        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%%	xlabel=$T_1$ (s),
%	ylabel=$T_2$ (s),
%	xlabel shift = \scatterXLabelShift pt,
%	ylabel shift = \scatterYLabelShift pt,
%	legend pos=north west,
%	name = BA,
%	at=(AA.south west),
%	anchor=north west,
%	yshift = -0.2cm
%]
%\addplot [only marks,color=red, mark size=\scatterAllDotSize,mark=*]
%	table[x = T1, y = T2, col sep=space]{NumericalExperiment_simulated/data/num_grid/s16n2/scatter_5_2.dat};
%\addplot [only marks,color=orange,mark size=\scatterAllDotSize, mark=*]
%	table[x = T1, y = T2, col sep=space]{NumericalExperiment_simulated/data/num_grid/s16n2/scatter_5_1.dat};
%\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
%	coordinates{(0.2133,0.0090)(0.6579,0.0421)};
%\end{loglogaxis}
%
%\begin{loglogaxis}[
%width = \scatterAllPlotScale\textwidth,
%height = \scatterAllPlotScale\textwidth,
%%	scale=\subScatterPlotScale,
%	title style = {yshift = \scatterTitleYshift pt},
%	xmax = \scatterToneMax,
%	ymax = \scatterTtwoMax,
%	xmin = \scatterToneMin,
%	ymin = \scatterTtwoMin,
%	major tick length = \scatterMajorTickLen,
%	xtick={0.1,0.5,2},
%%	xticklabels={0.1,0.5,2},
%	xticklabels = \empty,
%	extra x ticks = {.1,.2,.3,.4,.5,.8,1.1,1.4,1.7,2},extra x tick labels={},
%	ytick={.005, .05, .5,1},
%	yticklabels={0.005, 0.05, 0.5},
%	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, extra y tick labels={},
%        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
%        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%%	xlabel=$T_1$ (s),
%%	ylabel=$T_2$ (s),
%	yticklabel = \empty,
%%	label style={font=\scatterLabelFont},
%	xlabel shift = \scatterXLabelShift pt,
%	ylabel shift = \scatterYLabelShift pt,
%	name=BB,
%	at=(BA.right of north east),
%	anchor = left of north west,
%]
%\addplot [only marks,color=red, mark size=\scatterAllDotSize,mark=*]
%	table[x = T1, y = T2, col sep=space]{NumericalExperiment_simulated/data/num_grid/s16n2/scatter_6_2.dat};
%\addplot [only marks,color=orange,mark size=\scatterAllDotSize, mark=*]
%	table[x = T1, y = T2, col sep=space]{NumericalExperiment_simulated/data/num_grid/s16n2/scatter_6_1.dat};
%\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
%	coordinates{(0.6579,0.0421)};
%\end{loglogaxis}
%
%\begin{loglogaxis}[
%width = \scatterAllPlotScale\textwidth,
%height = \scatterAllPlotScale\textwidth,
%%	scale=\subScatterPlotScale,
%	title style = {yshift = \scatterTitleYshift pt},
%	xmax = \scatterToneMax,
%	ymax = \scatterTtwoMax,
%	xmin = \scatterToneMin,
%	ymin = \scatterTtwoMin,
%	major tick length = \scatterMajorTickLen,
%	xtick={0.1,0.5,2},
%%	xticklabels={0.1,0.5,2},
%	xticklabels = \empty,
%	extra x ticks = {.1,.2,.3,.4,.5,.8,1.1,1.4,1.7,2},extra x tick labels={},
%	ytick={.005, .05, .5,1},
%	yticklabels={0.005, 0.05, 0.5},
%	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, extra y tick labels={},
%        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
%        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%%	xlabel=$T_1$ (s),
%%	ylabel=$T_2$ (s),
%	yticklabel=\empty,
%%	label style={font=\scatterLabelFont},
%	xlabel shift = \scatterXLabelShift pt,
%	ylabel shift = \scatterYLabelShift pt,
%	name=BC,
%	at=(BB.right of north east),
%	anchor = left of north west,
%]
%\addplot [only marks,color=red, mark size=\scatterAllDotSize,mark=*]
%	table[x = T1, y = T2, col sep=space]{NumericalExperiment_simulated/data/num_grid/s16n2/scatter_7_2.dat};
%\addplot [only marks,color=orange,mark size=\scatterAllDotSize, mark=*]
%	table[x = T1, y = T2, col sep=space]{NumericalExperiment_simulated/data/num_grid/s16n2/scatter_7_1.dat};
%\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
%	coordinates{(0.6579,0.0421)(0.9066,0.0623)};
%\end{loglogaxis}
%\begin{loglogaxis}[
%width = \scatterAllPlotScale\textwidth,
%height = \scatterAllPlotScale\textwidth,
%%	scale=\subScatterPlotScale,
%	title style = {yshift = \scatterTitleYshift pt},
%	xmax = \scatterToneMax,
%	ymax = \scatterTtwoMax,
%	xmin = \scatterToneMin,
%	ymin = \scatterTtwoMin,
%	major tick length = \scatterMajorTickLen,
%	xtick={0.1,0.5,2},
%%	xticklabels={0.1,0.5,2},
%	xticklabels = \empty,
%	extra x ticks = {.1,.2,.3,.4,.5,.8,1.1,1.4,1.7,2},extra x tick labels={},
%	ytick={.005, .05, .5,1},
%	yticklabels={0.005, 0.05, 0.5},
%	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, extra y tick labels={},
%        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
%        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%%	xlabel=$T_1$ (s),
%	ylabel right=Tissue B,
%	yticklabel=\empty,
%%	label style={font=\scatterLabelFont},
%	xlabel shift = \scatterXLabelShift pt,
%	ylabel shift = \scatterYLabelShift pt,
%	name=BD,
%	at=(BC.right of north east),
%	anchor = left of north west,
%]
%\addplot [only marks,color=red, mark size=\scatterAllDotSize,mark=*]
%	table[x = T1, y = T2, col sep=space]{NumericalExperiment_simulated/data/num_grid/s16n2/scatter_8_2.dat};
%\addplot [only marks,color=orange,mark size=\scatterAllDotSize, mark=*]
%	table[x = T1, y = T2, col sep=space]{NumericalExperiment_simulated/data/num_grid/s16n2/scatter_8_1.dat};
%\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
%	coordinates{(0.6579,0.0421)(2.3163,0.4157)};
%\end{loglogaxis}
%
%\begin{loglogaxis}[
%	width = \scatterAllPlotScale\textwidth,
%	height = \scatterAllPlotScale\textwidth,
%	title style = {yshift = \scatterTitleYshift pt},
%	xmax = \scatterToneMax,
%	ymax = \scatterTtwoMax,
%	xmin = \scatterToneMin,
%	ymin = \scatterTtwoMin,
%	major tick length = \scatterMajorTickLen,
%	xtick={0.1,0.5,2},
%%	xticklabels={0.1,0.5,2},
%	xticklabels = \empty,
%	extra x ticks = {.1,.2,.3,.4,.5,.8,1.1,1.4,1.7,2},extra x tick labels={},
%	ytick={.005, .05, .5,1},
%	yticklabels={0.005, 0.05, 0.5},
%	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, extra y tick labels={},
%        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
%        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%%	xlabel=$T_1$ (s),
%	ylabel=$T_2$ (s),
%	xlabel shift = \scatterXLabelShift pt,
%	ylabel shift = \scatterYLabelShift pt,
%	legend pos=north west,
%	name = CA,
%	at=(BA.south west),
%	anchor=north west,
%	yshift = -0.2cm
%]
%\addplot [only marks,color=red, mark size=\scatterAllDotSize,mark=*]
%	table[x = T1, y = T2, col sep=space]{NumericalExperiment_simulated/data/num_grid/s16n2/scatter_9_2.dat};
%\addplot [only marks,color=orange,mark size=\scatterAllDotSize, mark=*]
%	table[x = T1, y = T2, col sep=space]{NumericalExperiment_simulated/data/num_grid/s16n2/scatter_9_1.dat};
%\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
%	coordinates{(0.9066,0.0623)(0.2133,0.0090)};
%\end{loglogaxis}
%
%\begin{loglogaxis}[
%width = \scatterAllPlotScale\textwidth,
%height = \scatterAllPlotScale\textwidth,
%%	scale=\subScatterPlotScale,
%	title style = {yshift = \scatterTitleYshift pt},
%	xmax = \scatterToneMax,
%	ymax = \scatterTtwoMax,
%	xmin = \scatterToneMin,
%	ymin = \scatterTtwoMin,
%	major tick length = \scatterMajorTickLen,
%	xtick={0.1,0.5,2},
%%	xticklabels={0.1,0.5,2},
%	xticklabels = \empty,
%	extra x ticks = {.1,.2,.3,.4,.5,.8,1.1,1.4,1.7,2},extra x tick labels={},
%	ytick={.005, .05, .5,1},
%	yticklabels={0.005, 0.05, 0.5},
%	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, extra y tick labels={},
%        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
%        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%%	xlabel=$T_1$ (s),
%%	ylabel=$T_2$ (s),
%	yticklabel = \empty,
%%	label style={font=\scatterLabelFont},
%	xlabel shift = \scatterXLabelShift pt,
%	ylabel shift = \scatterYLabelShift pt,
%	name=CB,
%	at=(CA.right of north east),
%	anchor = left of north west,
%]
%\addplot [only marks,color=red, mark size=\scatterAllDotSize,mark=*]
%	table[x = T1, y = T2, col sep=space]{NumericalExperiment_simulated/data/num_grid/s16n2/scatter_10_2.dat};
%\addplot [only marks,color=orange,mark size=\scatterAllDotSize, mark=*]
%	table[x = T1, y = T2, col sep=space]{NumericalExperiment_simulated/data/num_grid/s16n2/scatter_10_1.dat};
%\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
%	coordinates{(0.9066,0.0623)(0.6579,0.0421)};
%\end{loglogaxis}
%
%\begin{loglogaxis}[
%width = \scatterAllPlotScale\textwidth,
%height = \scatterAllPlotScale\textwidth,
%%	scale=\subScatterPlotScale,
%	title style = {yshift = \scatterTitleYshift pt},
%	xmax = \scatterToneMax,
%	ymax = \scatterTtwoMax,
%	xmin = \scatterToneMin,
%	ymin = \scatterTtwoMin,
%	major tick length = \scatterMajorTickLen,
%	xtick={0.1,0.5,2},
%%	xticklabels={0.1,0.5,2},
%	xticklabels = \empty,
%	extra x ticks = {.1,.2,.3,.4,.5,.8,1.1,1.4,1.7,2},extra x tick labels={},
%	ytick={.005, .05, .5,1},
%	yticklabels={0.005, 0.05, 0.5},
%	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, extra y tick labels={},
%        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
%        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%%	xlabel=$T_1$ (s),
%%	ylabel=$T_2$ (s),
%	yticklabel=\empty,
%%	label style={font=\scatterLabelFont},
%	xlabel shift = \scatterXLabelShift pt,
%	ylabel shift = \scatterYLabelShift pt,
%	name=CC,
%	at=(CB.right of north east),
%	anchor = left of north west,
%]
%\addplot [only marks,color=red, mark size=\scatterAllDotSize,mark=*]
%	table[x = T1, y = T2, col sep=space]{NumericalExperiment_simulated/data/num_grid/s16n2/scatter_11_2.dat};
%\addplot [only marks,color=orange,mark size=\scatterAllDotSize, mark=*]
%	table[x = T1, y = T2, col sep=space]{NumericalExperiment_simulated/data/num_grid/s16n2/scatter_11_1.dat};
%\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
%	coordinates{(0.9066,0.0623)};
%\end{loglogaxis}
%\begin{loglogaxis}[
%width = \scatterAllPlotScale\textwidth,
%height = \scatterAllPlotScale\textwidth,
%%	scale=\subScatterPlotScale,
%	title style = {yshift = \scatterTitleYshift pt},
%	xmax = \scatterToneMax,
%	ymax = \scatterTtwoMax,
%	xmin = \scatterToneMin,
%	ymin = \scatterTtwoMin,
%	major tick length = \scatterMajorTickLen,
%	xtick={0.1,0.5,2},
%%	xticklabels={0.1,0.5,2},
%	xticklabels = \empty,
%	extra x ticks = {.1,.2,.3,.4,.5,.8,1.1,1.4,1.7,2},extra x tick labels={},
%	ytick={.005, .05, .5,1},
%	yticklabels={0.005, 0.05, 0.5},
%	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, extra y tick labels={},
%        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
%        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%%	xlabel=$T_1$ (s),
%	ylabel right=Tissue C,
%	yticklabel=\empty,
%%	label style={font=\scatterLabelFont},
%	xlabel shift = \scatterXLabelShift pt,
%	ylabel shift = \scatterYLabelShift pt,
%	name=CD,
%	at=(CC.right of north east),
%	anchor = left of north west,
%]
%\addplot [only marks,color=red, mark size=\scatterAllDotSize,mark=*]
%	table[x = T1, y = T2, col sep=space]{NumericalExperiment_simulated/data/num_grid/s16n2/scatter_12_2.dat};
%\addplot [only marks,color=orange,mark size=\scatterAllDotSize, mark=*]
%	table[x = T1, y = T2, col sep=space]{NumericalExperiment_simulated/data/num_grid/s16n2/scatter_12_1.dat};
%\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
%	coordinates{(0.9066,0.0623)(2.3163,0.4157)};
%\end{loglogaxis}
%
%\begin{loglogaxis}[
%	width = \scatterAllPlotScale\textwidth,
%	height = \scatterAllPlotScale\textwidth,
%	title style = {yshift = \scatterTitleYshift pt},
%	xmax = \scatterToneMax,
%	ymax = \scatterTtwoMax,
%	xmin = \scatterToneMin,
%	ymin = \scatterTtwoMin,
%	major tick length = \scatterMajorTickLen,
%	xtick={0.1,0.5,2},
%	xticklabels={0.1,0.5,2},
%%	xticklabels = \empty,
%	extra x ticks = {.1,.2,.3,.4,.5,.8,1.1,1.4,1.7,2},extra x tick labels={},
%	ytick={.005, .05, .5,1},
%	yticklabels={0.005, 0.05, 0.5},
%	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, extra y tick labels={},
%        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
%        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%	xlabel=$T_1$ (s),
%	ylabel=$T_2$ (s),
%	xlabel shift = \scatterXLabelShift pt,
%	ylabel shift = \scatterYLabelShift pt,
%	legend pos=north west,
%	name = DA,
%	at=(CA.south west),
%	anchor=north west,
%	yshift = -0.2cm
%]
%\addplot [only marks,color=red, mark size=\scatterAllDotSize,mark=*]
%	table[x = T1, y = T2, col sep=space]{NumericalExperiment_simulated/data/num_grid/s16n2/scatter_13_2.dat};
%\addplot [only marks,color=orange,mark size=\scatterAllDotSize, mark=*]
%	table[x = T1, y = T2, col sep=space]{NumericalExperiment_simulated/data/num_grid/s16n2/scatter_13_1.dat};
%\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
%	coordinates{(2.3163,0.4157)(0.2133,0.0090)};
%\end{loglogaxis}
%
%\begin{loglogaxis}[
%width = \scatterAllPlotScale\textwidth,
%height = \scatterAllPlotScale\textwidth,
%%	scale=\subScatterPlotScale,
%	title style = {yshift = \scatterTitleYshift pt},
%	xmax = \scatterToneMax,
%	ymax = \scatterTtwoMax,
%	xmin = \scatterToneMin,
%	ymin = \scatterTtwoMin,
%	major tick length = \scatterMajorTickLen,
%	xtick={0.1,0.5,2},
%	xticklabels={0.1,0.5,2},
%%	xticklabels = \empty,
%	extra x ticks = {.1,.2,.3,.4,.5,.8,1.1,1.4,1.7,2},extra x tick labels={},
%	ytick={.005, .05, .5,1},
%	yticklabels={0.005, 0.05, 0.5},
%	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, extra y tick labels={},
%        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
%        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%	xlabel=$T_1$ (s),
%%	ylabel=$T_2$ (s),
%	yticklabel = \empty,
%%	label style={font=\scatterLabelFont},
%	xlabel shift = \scatterXLabelShift pt,
%	ylabel shift = \scatterYLabelShift pt,
%	name=DB,
%%	at=(DA.right of north east),
%%	anchor = left of north west,
%	at=(CB.south west),
%	anchor=north west,
%	yshift = -0.2cm
%]
%\addplot [only marks,color=red, mark size=\scatterAllDotSize,mark=*]
%	table[x = T1, y = T2, col sep=space]{NumericalExperiment_simulated/data/num_grid/s16n2/scatter_14_2.dat};
%\addplot [only marks,color=orange,mark size=\scatterAllDotSize, mark=*]
%	table[x = T1, y = T2, col sep=space]{NumericalExperiment_simulated/data/num_grid/s16n2/scatter_14_1.dat};
%\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
%	coordinates{(2.3163,0.4157)(0.6579,0.0421)};
%\end{loglogaxis}
%
%\begin{loglogaxis}[
%width = \scatterAllPlotScale\textwidth,
%height = \scatterAllPlotScale\textwidth,
%%	scale=\subScatterPlotScale,
%	title style = {yshift = \scatterTitleYshift pt},
%	xmax = \scatterToneMax,
%	ymax = \scatterTtwoMax,
%	xmin = \scatterToneMin,
%	ymin = \scatterTtwoMin,
%	major tick length = \scatterMajorTickLen,
%	xtick={0.1,0.5,2},
%	xticklabels={0.1,0.5,2},
%%	xticklabels = \empty,
%	extra x ticks = {.1,.2,.3,.4,.5,.8,1.1,1.4,1.7,2},extra x tick labels={},
%	ytick={.005, .05, .5,1},
%	yticklabels={0.005, 0.05, 0.5},
%	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, extra y tick labels={},
%        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
%        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%	xlabel=$T_1$ (s),
%%	ylabel=$T_2$ (s),
%	yticklabel=\empty,
%%	label style={font=\scatterLabelFont},
%	xlabel shift = \scatterXLabelShift pt,
%	ylabel shift = \scatterYLabelShift pt,
%	name=DC,
%%	at=(DB.right of north east),
%%	anchor = left of north west,
%	at=(CC.south west),
%	anchor=north west,
%	yshift = -0.2cm
%]
%\addplot [only marks,color=red, mark size=\scatterAllDotSize,mark=*]
%	table[x = T1, y = T2, col sep=space]{NumericalExperiment_simulated/data/num_grid/s16n2/scatter_15_2.dat};
%\addplot [only marks,color=orange,mark size=\scatterAllDotSize, mark=*]
%	table[x = T1, y = T2, col sep=space]{NumericalExperiment_simulated/data/num_grid/s16n2/scatter_15_1.dat};
%\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
%	coordinates{(2.3163,0.4157)(0.9066,0.0623)};
%\end{loglogaxis}
%\begin{loglogaxis}[
%width = \scatterAllPlotScale\textwidth,
%height = \scatterAllPlotScale\textwidth,
%%	scale=\subScatterPlotScale,
%	title style = {yshift = \scatterTitleYshift pt},
%	xmax = \scatterToneMax,
%	ymax = \scatterTtwoMax,
%	xmin = \scatterToneMin,
%	ymin = \scatterTtwoMin,
%	major tick length = \scatterMajorTickLen,
%	xtick={0.1,0.5,2},
%	xticklabels={0.1,0.5,2},
%%	xticklabels = \empty,
%	extra x ticks = {.1,.2,.3,.4,.5,.8,1.1,1.4,1.7,2},extra x tick labels={},
%	ytick={.005, .05, .5,1},
%	yticklabels={0.005, 0.05, 0.5},
%	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, extra y tick labels={},
%        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
%        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%	xlabel=$T_1$ (s),
%	ylabel right=Tissue D,
%	yticklabel=\empty,
%%	label style={font=\scatterLabelFont},
%	xlabel shift = \scatterXLabelShift pt,
%	ylabel shift = \scatterYLabelShift pt,
%	name=DD,
%%	at=(DC.right of north east),
%%	anchor = left of north west,
%	at=(CD.south west),
%	anchor=north west,
%	yshift = -0.2cm
%]
%\addplot [only marks,color=red, mark size=\scatterAllDotSize,mark=*]
%	table[x = T1, y = T2, col sep=space]{NumericalExperiment_simulated/data/num_grid/s16n2/scatter_16_2.dat};
%\addplot [only marks,color=orange,mark size=\scatterAllDotSize, mark=*]
%	table[x = T1, y = T2, col sep=space]{NumericalExperiment_simulated/data/num_grid/s16n2/scatter_16_1.dat};
%\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
%	coordinates{(2.3163,0.4157)};
%\end{loglogaxis}
%\end{tikzpicture}
%\caption{SNR = 100}
%\label{fig:scatter_all_num_s16n2}
%\end{figure}

==> fig_grid_test.tex <==
\pgfplotsset{
    ylabel right/.style={
        after end axis/.append code={
            \node [rotate=90, anchor=north] at (rel axis cs:1,0.5) {#1};
        }   
    }
}


\begin{figure}[htbp]
	\centering
\begin{tikzpicture}
\begin{loglogaxis}[
	width = \scatterAllPlotScale\textwidth,
	height = \scatterAllPlotScale\textwidth,
	title = {Tissue A},
	title style = {yshift = \scatterTitleYshift pt},
	xmax = \scatterToneMax,
	ymax = \scatterTtwoMax,
	xmin = \scatterToneMin,
	ymin = \scatterTtwoMin,
	major tick length = \scatterMajorTickLen,
	xtick={0.1,0.5,2},
%	xticklabels={0.1,0.5,2},
	xticklabels = \empty,
	extra x ticks = {.1,.2,.3,.4,.5,.8,1.1,1.4,1.7,2},extra x tick labels={},
	ytick={.005, .05, .5,1},
	yticklabels={0.005, 0.05, 0.5},
	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, extra y tick labels={},
        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%	xlabel=$T_1$ (s),
	ylabel=$T_2$ (s),
	xlabel shift = \scatterXLabelShift pt,
	ylabel shift = \scatterYLabelShift pt,
	legend pos=north west,
	name = AD,
]
\addplot [scatter,only marks,color=red,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_13_2.dat};
\addplot [scatter,only marks,color=orange ,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_13_1.dat};
\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
	coordinates{(0.2133,0.0090)(2.3163,0.4157)};
\end{loglogaxis}
\end{tikzpicture}
\caption{}
\end{figure}




\begin{figure}[htbp]
	\centering
\begin{tikzpicture}
\begin{loglogaxis}[
	width = \scatterAllPlotScale\textwidth,
	height = \scatterAllPlotScale\textwidth,
	title = {Tissue A},
	title style = {yshift = \scatterTitleYshift pt},
	xmax = \scatterToneMax,
	ymax = \scatterTtwoMax,
	xmin = \scatterToneMin,
	ymin = \scatterTtwoMin,
	major tick length = \scatterMajorTickLen,
	xtick={0.1,0.5,2},
%	xticklabels={0.1,0.5,2},
	xticklabels = \empty,
	extra x ticks = {.1,.2,.3,.4,.5,.8,1.1,1.4,1.7,2},extra x tick labels={},
	ytick={.005, .05, .5,1},
	yticklabels={0.005, 0.05, 0.5},
	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, extra y tick labels={},
        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%	xlabel=$T_1$ (s),
	ylabel=$T_2$ (s),
	xlabel shift = \scatterXLabelShift pt,
	ylabel shift = \scatterYLabelShift pt,
	legend pos=north west,
	name = AA,
]
\addplot [scatter,only marks,color=red,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_1_2.dat};
\addplot [scatter,only marks,color=orange,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_1_1.dat};
\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
	coordinates{(0.2133,0.0090)};
\end{loglogaxis}

\begin{loglogaxis}[
width = \scatterAllPlotScale\textwidth,
height = \scatterAllPlotScale\textwidth,
	title = {Tissue B},
%	scale=\subScatterPlotScale,
	title style = {yshift = \scatterTitleYshift pt},
	xmax = \scatterToneMax,
	ymax = \scatterTtwoMax,
	xmin = \scatterToneMin,
	ymin = \scatterTtwoMin,
	major tick length = \scatterMajorTickLen,
	xtick={0.1,0.5,2},
%	xticklabels={0.1,0.5,2},
	xticklabels = \empty,
	extra x ticks = {.1,.2,.3,.4,.5,.8,1.1,1.4,1.7,2},extra x tick labels={},
	ytick={.005, .05, .5,1},
	yticklabels={0.005, 0.05, 0.5},
	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, extra y tick labels={},
        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%	xlabel=$T_1$ (s),
%	ylabel=$T_2$ (s),
	yticklabel = \empty,
%	label style={font=\scatterLabelFont},
	xlabel shift = \scatterXLabelShift pt,
	ylabel shift = \scatterYLabelShift pt,
	name=AB,
	at=(AA.right of north east),
	anchor = left of north west,
]
\addplot [scatter,only marks,color=red,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_2_2.dat};
\addplot [scatter,only marks,color=orange,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_2_1.dat};
\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
	coordinates{(0.2133,0.0090)(0.6579,0.0421)};
\end{loglogaxis}

\begin{loglogaxis}[
width = \scatterAllPlotScale\textwidth,
height = \scatterAllPlotScale\textwidth,
	title = {Tissue C},
%	scale=\subScatterPlotScale,
	title style = {yshift = \scatterTitleYshift pt},
	xmax = \scatterToneMax,
	ymax = \scatterTtwoMax,
	xmin = \scatterToneMin,
	ymin = \scatterTtwoMin,
	major tick length = \scatterMajorTickLen,
	xtick={0.1,0.5,2},
%	xticklabels={0.1,0.5,2},
	xticklabels = \empty,
	extra x ticks = {.1,.2,.3,.4,.5,.8,1.1,1.4,1.7,2},extra x tick labels={},
	ytick={.005, .05, .5,1},
	yticklabels={0.005, 0.05, 0.5},
	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, extra y tick labels={},
        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%	xlabel=$T_1$ (s),
%	ylabel=$T_2$ (s),
	yticklabel=\empty,
%	label style={font=\scatterLabelFont},
	xlabel shift = \scatterXLabelShift pt,
	ylabel shift = \scatterYLabelShift pt,
	name=AC,
	at=(AB.right of north east),
	anchor = left of north west,
]
\addplot [scatter,only marks,color=red,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_3_2.dat};
\addplot [scatter,only marks,color=orange,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_3_1.dat};
\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
	coordinates{(0.2133,0.0090)(0.9066,0.0623)};
\end{loglogaxis}
\begin{loglogaxis}[
width = \scatterAllPlotScale\textwidth,
height = \scatterAllPlotScale\textwidth,
	title = {Tissue D},
%	scale=\subScatterPlotScale,
	title style = {yshift = \scatterTitleYshift pt},
	xmax = \scatterToneMax,
	ymax = \scatterTtwoMax,
	xmin = \scatterToneMin,
	ymin = \scatterTtwoMin,
	major tick length = \scatterMajorTickLen,
	xtick={0.1,0.5,2},
%	xticklabels={0.1,0.5,2},
	xticklabels = \empty,
	extra x ticks = {.1,.2,.3,.4,.5,.8,1.1,1.4,1.7,2},extra x tick labels={},
	ytick={.005, .05, .5,1},
	yticklabels={0.005, 0.05, 0.5},
	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, extra y tick labels={},
        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%	xlabel=$T_1$ (s),
	ylabel right=Tissue A,
	yticklabel=\empty,
%	label style={font=\scatterLabelFont},
	xlabel shift = \scatterXLabelShift pt,
	ylabel shift = \scatterYLabelShift pt,
	name=AD,
	at=(AC.right of north east),
	anchor = left of north west,
]
\addplot [scatter,only marks,color=red,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_4_2.dat};
\addplot [scatter,only marks,color=orange,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_4_1.dat};
\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
	coordinates{(0.2133,0.0090)(2.3163,0.4157)};
\end{loglogaxis}

\begin{loglogaxis}[
	width = \scatterAllPlotScale\textwidth,
	height = \scatterAllPlotScale\textwidth,
	title style = {yshift = \scatterTitleYshift pt},
	xmax = \scatterToneMax,
	ymax = \scatterTtwoMax,
	xmin = \scatterToneMin,
	ymin = \scatterTtwoMin,
	major tick length = \scatterMajorTickLen,
	xtick={0.1,0.5,2},
%	xticklabels={0.1,0.5,2},
	xticklabels = \empty,
	extra x ticks = {.1,.2,.3,.4,.5,.8,1.1,1.4,1.7,2},extra x tick labels={},
	ytick={.005, .05, .5,1},
	yticklabels={0.005, 0.05, 0.5},
	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, extra y tick labels={},
        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%	xlabel=$T_1$ (s),
	ylabel=$T_2$ (s),
	xlabel shift = \scatterXLabelShift pt,
	ylabel shift = \scatterYLabelShift pt,
	legend pos=north west,
	name = BA,
	at=(AA.south west),
	anchor=north west,
	yshift = -0.2cm
]
\addplot [scatter,only marks,color=red,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_5_2.dat};
\addplot [scatter,only marks,color=orange,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_5_1.dat};
\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
	coordinates{(0.2133,0.0090)(0.6579,0.0421)};
\end{loglogaxis}

\begin{loglogaxis}[
width = \scatterAllPlotScale\textwidth,
height = \scatterAllPlotScale\textwidth,
%	scale=\subScatterPlotScale,
	title style = {yshift = \scatterTitleYshift pt},
	xmax = \scatterToneMax,
	ymax = \scatterTtwoMax,
	xmin = \scatterToneMin,
	ymin = \scatterTtwoMin,
	major tick length = \scatterMajorTickLen,
	xtick={0.1,0.5,2},
%	xticklabels={0.1,0.5,2},
	xticklabels = \empty,
	extra x ticks = {.1,.2,.3,.4,.5,.8,1.1,1.4,1.7,2},extra x tick labels={},
	ytick={.005, .05, .5,1},
	yticklabels={0.005, 0.05, 0.5},
	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, extra y tick labels={},
        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%	xlabel=$T_1$ (s),
%	ylabel=$T_2$ (s),
	yticklabel = \empty,
%	label style={font=\scatterLabelFont},
	xlabel shift = \scatterXLabelShift pt,
	ylabel shift = \scatterYLabelShift pt,
	name=BB,
	at=(BA.right of north east),
	anchor = left of north west,
]
\addplot [scatter,only marks,color=red,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_6_2.dat};
\addplot [scatter,only marks,color=orange,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_6_1.dat};
\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
	coordinates{(0.6579,0.0421)};
\end{loglogaxis}

\begin{loglogaxis}[
width = \scatterAllPlotScale\textwidth,
height = \scatterAllPlotScale\textwidth,
%	scale=\subScatterPlotScale,
	title style = {yshift = \scatterTitleYshift pt},
	xmax = \scatterToneMax,
	ymax = \scatterTtwoMax,
	xmin = \scatterToneMin,
	ymin = \scatterTtwoMin,
	major tick length = \scatterMajorTickLen,
	xtick={0.1,0.5,2},
%	xticklabels={0.1,0.5,2},
	xticklabels = \empty,
	extra x ticks = {.1,.2,.3,.4,.5,.8,1.1,1.4,1.7,2},extra x tick labels={},
	ytick={.005, .05, .5,1},
	yticklabels={0.005, 0.05, 0.5},
	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, extra y tick labels={},
        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%	xlabel=$T_1$ (s),
%	ylabel=$T_2$ (s),
	yticklabel=\empty,
%	label style={font=\scatterLabelFont},
	xlabel shift = \scatterXLabelShift pt,
	ylabel shift = \scatterYLabelShift pt,
	name=BC,
	at=(BB.right of north east),
	anchor = left of north west,
]
\addplot [scatter,only marks,color=red,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_7_2.dat};
\addplot [scatter,only marks,color=orange,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_7_1.dat};
\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
	coordinates{(0.6579,0.0421)(0.9066,0.0623)};
\end{loglogaxis}
\begin{loglogaxis}[
width = \scatterAllPlotScale\textwidth,
height = \scatterAllPlotScale\textwidth,
%	scale=\subScatterPlotScale,
	title style = {yshift = \scatterTitleYshift pt},
	xmax = \scatterToneMax,
	ymax = \scatterTtwoMax,
	xmin = \scatterToneMin,
	ymin = \scatterTtwoMin,
	major tick length = \scatterMajorTickLen,
	xtick={0.1,0.5,2},
%	xticklabels={0.1,0.5,2},
	xticklabels = \empty,
	extra x ticks = {.1,.2,.3,.4,.5,.8,1.1,1.4,1.7,2},extra x tick labels={},
	ytick={.005, .05, .5,1},
	yticklabels={0.005, 0.05, 0.5},
	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, extra y tick labels={},
        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%	xlabel=$T_1$ (s),
	ylabel right=Tissue B,
	yticklabel=\empty,
%	label style={font=\scatterLabelFont},
	xlabel shift = \scatterXLabelShift pt,
	ylabel shift = \scatterYLabelShift pt,
	name=BD,
	at=(BC.right of north east),
	anchor = left of north west,
]
\addplot [scatter,only marks,color=red,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_8_2.dat};
\addplot [scatter,only marks,color=orange,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_8_1.dat};
\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
	coordinates{(0.6579,0.0421)(2.3163,0.4157)};
\end{loglogaxis}

\begin{loglogaxis}[
	width = \scatterAllPlotScale\textwidth,
	height = \scatterAllPlotScale\textwidth,
	title style = {yshift = \scatterTitleYshift pt},
	xmax = \scatterToneMax,
	ymax = \scatterTtwoMax,
	xmin = \scatterToneMin,
	ymin = \scatterTtwoMin,
	major tick length = \scatterMajorTickLen,
	xtick={0.1,0.5,2},
%	xticklabels={0.1,0.5,2},
	xticklabels = \empty,
	extra x ticks = {.1,.2,.3,.4,.5,.8,1.1,1.4,1.7,2},extra x tick labels={},
	ytick={.005, .05, .5,1},
	yticklabels={0.005, 0.05, 0.5},
	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, extra y tick labels={},
        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%	xlabel=$T_1$ (s),
	ylabel=$T_2$ (s),
	xlabel shift = \scatterXLabelShift pt,
	ylabel shift = \scatterYLabelShift pt,
	legend pos=north west,
	name = CA,
	at=(BA.south west),
	anchor=north west,
	yshift = -0.2cm
]
\addplot [scatter,only marks,color=red,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_9_2.dat};
\addplot [scatter,only marks,color=orange,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_9_1.dat};
\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
	coordinates{(0.9066,0.0623)(0.2133,0.0090)};
\end{loglogaxis}

\begin{loglogaxis}[
width = \scatterAllPlotScale\textwidth,
height = \scatterAllPlotScale\textwidth,
%	scale=\subScatterPlotScale,
	title style = {yshift = \scatterTitleYshift pt},
	xmax = \scatterToneMax,
	ymax = \scatterTtwoMax,
	xmin = \scatterToneMin,
	ymin = \scatterTtwoMin,
	major tick length = \scatterMajorTickLen,
	xtick={0.1,0.5,2},
%	xticklabels={0.1,0.5,2},
	xticklabels = \empty,
	extra x ticks = {.1,.2,.3,.4,.5,.8,1.1,1.4,1.7,2},extra x tick labels={},
	ytick={.005, .05, .5,1},
	yticklabels={0.005, 0.05, 0.5},
	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, extra y tick labels={},
        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%	xlabel=$T_1$ (s),
%	ylabel=$T_2$ (s),
	yticklabel = \empty,
%	label style={font=\scatterLabelFont},
	xlabel shift = \scatterXLabelShift pt,
	ylabel shift = \scatterYLabelShift pt,
	name=CB,
	at=(CA.right of north east),
	anchor = left of north west,
]
\addplot [scatter,only marks,color=red,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_10_2.dat};
\addplot [scatter,only marks,color=orange,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_10_1.dat};
\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
	coordinates{(0.9066,0.0623)(0.6579,0.0421)};
\end{loglogaxis}

\begin{loglogaxis}[
width = \scatterAllPlotScale\textwidth,
height = \scatterAllPlotScale\textwidth,
%	scale=\subScatterPlotScale,
	title style = {yshift = \scatterTitleYshift pt},
	xmax = \scatterToneMax,
	ymax = \scatterTtwoMax,
	xmin = \scatterToneMin,
	ymin = \scatterTtwoMin,
	major tick length = \scatterMajorTickLen,
	xtick={0.1,0.5,2},
%	xticklabels={0.1,0.5,2},
	xticklabels = \empty,
	extra x ticks = {.1,.2,.3,.4,.5,.8,1.1,1.4,1.7,2},extra x tick labels={},
	ytick={.005, .05, .5,1},
	yticklabels={0.005, 0.05, 0.5},
	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, extra y tick labels={},
        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%	xlabel=$T_1$ (s),
%	ylabel=$T_2$ (s),
	yticklabel=\empty,
%	label style={font=\scatterLabelFont},
	xlabel shift = \scatterXLabelShift pt,
	ylabel shift = \scatterYLabelShift pt,
	name=CC,
	at=(CB.right of north east),
	anchor = left of north west,
]
\addplot [scatter,only marks,color=red,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_11_2.dat};
\addplot [scatter,only marks,color=orange,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_11_1.dat};
\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
	coordinates{(0.9066,0.0623)};
\end{loglogaxis}
\begin{loglogaxis}[
width = \scatterAllPlotScale\textwidth,
height = \scatterAllPlotScale\textwidth,
%	scale=\subScatterPlotScale,
	title style = {yshift = \scatterTitleYshift pt},
	xmax = \scatterToneMax,
	ymax = \scatterTtwoMax,
	xmin = \scatterToneMin,
	ymin = \scatterTtwoMin,
	major tick length = \scatterMajorTickLen,
	xtick={0.1,0.5,2},
%	xticklabels={0.1,0.5,2},
	xticklabels = \empty,
	extra x ticks = {.1,.2,.3,.4,.5,.8,1.1,1.4,1.7,2},extra x tick labels={},
	ytick={.005, .05, .5,1},
	yticklabels={0.005, 0.05, 0.5},
	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, extra y tick labels={},
        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
%	xlabel=$T_1$ (s),
	ylabel right=Tissue C,
	yticklabel=\empty,
%	label style={font=\scatterLabelFont},
	xlabel shift = \scatterXLabelShift pt,
	ylabel shift = \scatterYLabelShift pt,
	name=CD,
	at=(CC.right of north east),
	anchor = left of north west,
]
\addplot [scatter,only marks,color=red,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_12_2.dat};
\addplot [scatter,only marks,color=orange,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_12_1.dat};
\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
	coordinates{(0.9066,0.0623)(2.3163,0.4157)};
\end{loglogaxis}

\begin{loglogaxis}[
	width = \scatterAllPlotScale\textwidth,
	height = \scatterAllPlotScale\textwidth,
	title style = {yshift = \scatterTitleYshift pt},
	xmax = \scatterToneMax,
	ymax = \scatterTtwoMax,
	xmin = \scatterToneMin,
	ymin = \scatterTtwoMin,
	major tick length = \scatterMajorTickLen,
	xtick={0.1,0.5,2},
	xticklabels={0.1,0.5,2},
%	xticklabels = \empty,
	extra x ticks = {.1,.2,.3,.4,.5,.8,1.1,1.4,1.7,2},extra x tick labels={},
	ytick={.005, .05, .5,1},
	yticklabels={0.005, 0.05, 0.5},
	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, extra y tick labels={},
        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
	xlabel=$T_1$ (s),
	ylabel=$T_2$ (s),
	xlabel shift = \scatterXLabelShift pt,
	ylabel shift = \scatterYLabelShift pt,
	legend pos=north west,
	name = DA,
	at=(CA.south west),
	anchor=north west,
	yshift = -0.2cm
]
\addplot [scatter,only marks,color=red,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta/1},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_13_2.dat};
\addplot [scatter,only marks,color=orange,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_13_1.dat};
\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
	coordinates{(2.3163,0.4157)(0.2133,0.0090)};
\end{loglogaxis}

\begin{loglogaxis}[
width = \scatterAllPlotScale\textwidth,
height = \scatterAllPlotScale\textwidth,
%	scale=\subScatterPlotScale,
	title style = {yshift = \scatterTitleYshift pt},
	xmax = \scatterToneMax,
	ymax = \scatterTtwoMax,
	xmin = \scatterToneMin,
	ymin = \scatterTtwoMin, 
	major tick length = \scatterMajorTickLen,
	xtick={0.1,0.5,2},
	xticklabels={0.1,0.5,2},
%	xticklabels = \empty,
	extra x ticks = {.1,.2,.3,.4,.5,.8,1.1,1.4,1.7,2},extra x tick labels={},
	ytick={.005, .05, .5,1},
	yticklabels={0.005, 0.05, 0.5},
	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, extra y tick labels={},
        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
	xlabel=$T_1$ (s),
%	ylabel=$T_2$ (s),
	yticklabel = \empty,
%	label style={font=\scatterLabelFont},
	xlabel shift = \scatterXLabelShift pt,
	ylabel shift = \scatterYLabelShift pt,
	name=DB,
%	at=(DA.right of north east),
%	anchor = left of north west,
	at=(CB.south west),
	anchor=north west,
	yshift = -0.2cm
]
\addplot [scatter,only marks,color=red,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_14_2.dat};
\addplot [scatter,only marks,color=orange,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_14_1.dat};
\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
	coordinates{(2.3163,0.4157)(0.6579,0.0421)};
\end{loglogaxis}

\begin{loglogaxis}[
width = \scatterAllPlotScale\textwidth,
height = \scatterAllPlotScale\textwidth,
%	scale=\subScatterPlotScale,
	title style = {yshift = \scatterTitleYshift pt},
	xmax = \scatterToneMax,
	ymax = \scatterTtwoMax,
	xmin = \scatterToneMin,
	ymin = \scatterTtwoMin,
	major tick length = \scatterMajorTickLen,
	xtick={0.1,0.5,2},
	xticklabels={0.1,0.5,2},
%	xticklabels = \empty,
	extra x ticks = {.1,.2,.3,.4,.5,.8,1.1,1.4,1.7,2},extra x tick labels={},
	ytick={.005, .05, .5,1},
	yticklabels={0.005, 0.05, 0.5},
	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, extra y tick labels={},
        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
	xlabel=$T_1$ (s),
%	ylabel=$T_2$ (s),
	yticklabel=\empty,
%	label style={font=\scatterLabelFont},
	xlabel shift = \scatterXLabelShift pt,
	ylabel shift = \scatterYLabelShift pt,
	name=DC,
%	at=(DB.right of north east),
%	anchor = left of north west,
	at=(CC.south west),
	anchor=north west,
	yshift = -0.2cm
]
\addplot [scatter,only marks,color=red,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_15_2.dat};
\addplot [scatter,only marks,color=orange,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_15_1.dat};
\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
	coordinates{(2.3163,0.4157)(0.9066,0.0623)};
\end{loglogaxis}
\begin{loglogaxis}[
width = \scatterAllPlotScale\textwidth,
height = \scatterAllPlotScale\textwidth,
%	scale=\subScatterPlotScale,
	title style = {yshift = \scatterTitleYshift pt},
	xmax = \scatterToneMax,
	ymax = \scatterTtwoMax,
	xmin = \scatterToneMin,
	ymin = \scatterTtwoMin,
	major tick length = \scatterMajorTickLen,
	xtick={0.1,0.5,2},
	xticklabels={0.1,0.5,2},
%	xticklabels = \empty,
	extra x ticks = {.1,.2,.3,.4,.5,.8,1.1,1.4,1.7,2},extra x tick labels={},
	ytick={.005, .05, .5,1},
	yticklabels={0.005, 0.05, 0.5},
	extra y ticks = {.005, .01,.02,.03,.04,.05, .1,.2,.3,.4, .5}, extra y tick labels={},
        xticklabel style = {yshift=\scatterTickShift ex, rotate=\scatterXTickRotate},
        	yticklabel style = {xshift=\scatterTickShift ex, rotate=\scatterYTickRotate},
	xlabel=$T_1$ (s),
	ylabel right=Tissue D,
	yticklabel=\empty,
%	label style={font=\scatterLabelFont},
	xlabel shift = \scatterXLabelShift pt,
	ylabel shift = \scatterYLabelShift pt,
	name=DD,
%	at=(DC.right of north east),
%	anchor = left of north west,
	at=(CD.south west),
	anchor=north west,
	yshift = -0.2cm
]
\addplot [scatter,only marks,color=red,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_16_2.dat};
\addplot [scatter,only marks,color=orange,point meta=explicit symbolic,
	scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},	
	scatter/@post marker code/.style={},
	]
	table[x = T1, y = T2, meta index=2,col sep=space]
	{NumericalExperiment_simulated/data/num_grid_moredata/s16n2/scatter_16_1.dat};
\addplot [only marks,color=black,mark=+,mark size=\scatterAllGTSize,mark options={line width=1pt}]
	coordinates{(2.3163,0.4157)};
\end{loglogaxis}
\end{tikzpicture}
\caption{SNR = 100}
\label{fig:scatter_all_num_s16n2}
\end{figure}

